Three-family supersymmetric Pati-Salam models from intersecting D6-branes on rigid cycles

Intersecting D6-brane models without discrete torsion typically suffer from unstabilized open string moduli, arising from D-brane positions and Wilson lines. These moduli generate additional massless adjoint fields, obstructing the realization of negative beta functions necessary for asymptotic freedom unless they are decoupled around string scale. A viable solution involves utilizing rigid cycles, which eliminate these unwanted adjoint fields. In this work, we for the first time present a class of consistent three-family supersymmetric Pati-Salam models from rigid intersecting D6-branes on the factorizable $\mathbb{T}^6/(\mathbb{Z}_2 \times \mathbb{Z}_2^\prime)$ orientifold with discrete torsion. These models satisfy all the known consistency conditions, including $\mathcal{N}=1$ supersymmetry, K-theory constraints, tadpole cancellation, and recent swampland bounds on the maximal gauge group rank. We provide detailed particle spectra, analyze their phenomenological implications, and discuss the decoupling of exotic states through strong dynamics in the hidden sector.

==> (inline-0) <==
\begin{array}{|c|D{.}{\times}{11}|c|}
		\hline
		\text{Model~\hyperref[model:r06]{r06}} & \mc{\text{Quantum Numbers}}                   & \text{Fields}        \\
		\hline
		ab'                                    & 3. (\bar{4},\bar{2},1,1)                      & F_L^{c\, i}(Q_L,L_L) \\
		ac                                     & 1. (4,1,\bar{2},1)                            & F_R^{c\, i}(Q_R,L_R) \\
		ac'                                    & 3. (4,1,2,1)                                  & F_R^{c\, i}(Q_R,L_R) \\
		ad'                                    & 2. (4,1,1,2)                                  & F_R^{c'i}(Q_R,L_R)   \\
		ad                                     & 3. (\bar{4},1,1,2)                            & F_R^{'i}(Q_R,L_R)    \\
		b_{\overline{\yng(1,1)_{}}}            & 30. (1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1) & S_L^i                \\
		c_{\overline{\yng(1,1)_{}}}            & 25. (1,1,\bar{1}_{\overline{\yng(1,1)_{}}},1) & S_R^i                \\
		d_{\yng(1,1)_{}}                       & 20. (1,1,1,1_{\yng(1,1)_{}})                  & S_R^i                \\
		c_{\yng(2)}                            & 9. (1,1,3_{\yng(2)},1)                        & T_R^i                \\
		d_{\overline{\yng(2)}}                 & 6. (1,1,1,\bar{3}_{\overline{\yng(2)}})       & T_R^i                \\
		cd                                     & 21. (1,1,\bar{2},2)                           & \Delta ^i            \\
		cd'                                    & 1. (1,1,\bar{2},\bar{2})                      & \Delta ^i            \\
		bc                                     & 12. (1,2,\bar{2},1)                           & \Phi ^i(H_u,H_d)     \\
		bc'                                    & 24. (1,\bar{2},\bar{2},1)                     & \Phi ^i(H_u,H_d)     \\
		bd                                     & 10. (1,\bar{2},1,2)                           & \Xi ^{i}             \\
		bd'                                    & 4. (1,\bar{2},1,\bar{2})                      & \Xi ^{i}             \\
		\hline
	\end{array}
\begin{array}{|c|D{.}{\times}{13}|c|}
		\hline
		\text{Model~\hyperref[model:r08]{r08}} & \mc{\text{Quantum Numbers}}                       & \text{Fields}        \\
		\hline
		ab                                     & 3. (4,\bar{2},1,1,1,1)                            & F_L^i(Q_L,L_L)       \\
		ac                                     & 2. (4,1,\bar{2},1,1,1)                            & F_R^{c\, i}(Q_R,L_R) \\
		ad'                                    & 1. (4,1,1,2,1,1)                                  & F_R^{c'i}(Q_R,L_R)   \\
		ad                                     & 6. (\bar{4},1,1,2,1,1)                            & F_R^{'i}(Q_R,L_R)    \\
		b_{\overline{\yng(1,1)_{}}}            & 30. (1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1,1,1) & S_L^i                \\
		c_{\yng(1,1)_{}}                       & 15. (1,1,1_{\yng(1,1)_{}},1,1,1)                  & S_R^i                \\
		d_{\yng(1,1)_{}}                       & 20. (1,1,1,1_{\yng(1,1)_{}},1,1)                  & S_R^i                \\
		c_{\overline{\yng(2)}}                 & 3. (1,1,\bar{3}_{\overline{\yng(2)}},1,1,1)       & T_R^i                \\
		d_{\overline{\yng(2)}}                 & 6. (1,1,1,\bar{3}_{\overline{\yng(2)}},1,1)       & T_R^i                \\
		cd                                     & 1. (1,1,\bar{2},2,1,1)                            & \Delta ^i            \\
		cd'                                    & 15. (1,1,2,2,1,1)                                 & \Delta ^i            \\
		bc                                     & 16. (1,\bar{2},2,1,1,1)                           & \Phi ^i(H_u,H_d)     \\
		bd                                     & 6. (1,\bar{2},1,2,1,1)                            & \Xi ^{i}             \\
		bd'                                    & 4. (1,2,1,2,1,1)                                  & \Xi ^{i}             \\
		be_1                                   & 2. (1,\bar{2},1,1,2,1)                            & X_L^{i}              \\
		be_2                                   & 2. (1,\bar{2},1,1,1,2)                            & X_L^{i}              \\
		be_1'                                  & 2. (1,\bar{2},1,1,\bar{2},1)                      & X_L^{i}              \\
		be_2'                                  & 2. (1,\bar{2},1,1,1,\bar{2})                      & X_L^{i}              \\
		\hline
	\end{array}
\begin{tabular}{c}$\begin{array}{|c|c|D{.}{\times}{12}|c|}
		\hline\text{Model~\hyperref[model:r08]{r08}} & \multicolumn{3}{c|}{\SU(4)_{C}\times\SU(2)_{L}\times\SU(2)_{R_1}\times\SU(2)_{R_2}\times\SU(2)^2} \\
		\hline 
		\text{Force} & \text{Intersection} & \mc{\text{Exotic Particle}}  & \text{Confined Spectrum} \\ 
		\hline\SU(2)_e         & be_1                & 2. (1,\bar{2},1,1,2,1)       & (1,\bar{2}^2,1,1,1,1)             \\
		                       & be_2                & 2. (1,\bar{2},1,1,1,2)       &                                   \\
		                       & be_1'               & 2. (1,\bar{2},1,1,\bar{2},1) &                                   \\
		                       & be_2'               & 2. (1,\bar{2},1,1,1,\bar{2}) &                                   \\
		\hline
		\end{array}$
	\end{tabular}
\begin{array}{|c|D{.}{\times}{18}|c|}
		\hline
		\text{Model~\hyperref[model:r10]{r10}} & \mc{\text{Quantum Numbers}}                     & \text{Fields}     \\
		\hline
		ab                                     & 3. (\bar{4},2,1,1,1,1,1,1)                      & F_L^i(Q_L,L_L)    \\
		ad'                                    & 2. (\bar{4},1,1,\bar{2},1,1,1,1)                & F_R^{'i}(Q_R,L_R) \\
		ac                                     & 1. (\bar{4},1,2,1,1,1,1,1)                      & F_R^i(Q_R,L_R)    \\
		ac'                                    & 6. (4,1,2,1,1,1,1,1)                            & F_R^i(Q_R,L_R)    \\
		b_{\yng(1,1)_{}}                       & 6. (1,1_{\yng(1,1)_{}},1,1,1,1,1,1)             & S_L^i             \\
		c_{\yng(1,1)_{}}                       & 60. (1,1,1_{\yng(1,1)_{}},1,1,1,1,1)            & S_R^i             \\
		d_{\yng(1,1)_{}}                       & 9. (1,1,1,1_{\yng(1,1)_{}},1,1,1,1)             & S_R^i             \\
		c_{\yng(2)}                            & 10. (1,1,3_{\yng(2)},1,1,1,1,1)                 & T_R^i             \\
		d_{\overline{\yng(2)}}                 & 1. (1,1,1,\bar{3}_{\overline{\yng(2)}},1,1,1,1) & T_R^i             \\
		cd                                     & 3. (1,1,\bar{2},2,1,1,1,1)                      & \Delta ^i         \\
		cd'                                    & 17. (1,1,2,2,1,1,1,1)                           & \Delta ^i         \\
		bc                                     & 4. (1,2,\bar{2},1,1,1,1,1)                      & \Phi ^i(H_u,H_d)  \\
		bc'                                    & 10. (1,\bar{2},\bar{2},1,1,1,1,1)               & \Phi ^i(H_u,H_d)  \\
		bd                                     & 2. (1,2,1,\bar{2},1,1,1,1)                      & \Xi ^{i}          \\
		bf_1'                                  & 2. (1,2,1,1,1,1,2,1)                            & X_L^{i}           \\
		bf_2'                                  & 2. (1,2,1,1,1,1,1,2)                            & X_L^{i}           \\
		ce_1                                   & 2. (1,1,2,1,\bar{2},1,1,1)                      & X_R^{i}           \\
		ce_2                                   & 2. (1,1,2,1,1,\bar{2},1,1)                      & X_R^{i}           \\
		cf_1                                   & 4. (1,1,2,1,1,1,\bar{2},1)                      & X_R^{i}           \\
		cf_2                                   & 4. (1,1,2,1,1,1,1,\bar{2})                      & X_R^{i}           \\
		ce_1'                                  & 2. (1,1,2,1,2,1,1,1)                            & X_R^{i}           \\
		ce_2'                                  & 2. (1,1,2,1,1,2,1,1)                            & X_R^{i}           \\
		cf_1'                                  & 2. (1,1,2,1,1,1,2,1)                            & X_R^{i}           \\
		cf_2'                                  & 2. (1,1,2,1,1,1,1,2)                            & X_R^{i}           \\
		\hline
	\end{array}
\begin{tabular}{c}$\begin{array}{|c|c|D{.}{\times}{16}|c|}
		\hline\multicolumn{1}{|c|}{\text{Model~\hyperref[model:r10]{r10}}} & \multicolumn{3}{c|}{\SU(4)_{C}\times\SU(2)_{L}\times\SU(2)_{R_1}\times\SU(2)_{R_2}\times\SU(2)^4} \\
		\hline 
		\text{Force} & \text{Intersection} & \mc{\text{Exotic Particle}} & \text{Confined Spectrum} \\ 
		\hline\SU(2)_e         & ce_1                & 2. (1,1,2,1,\bar{2},1,1,1)  & (1,1,2^2,1,1,1,1,1)               \\
		                       & ce_2                & 2. (1,1,2,1,1,\bar{2},1,1)  &                                   \\
		                       & ce_1'               & 2. (1,1,2,1,2,1,1,1)        &                                   \\
		                       & ce_2'               & 2. (1,1,2,1,1,2,1,1)        &                                   \\
		\hline\SU(2)_f         & bf_1'               & 2. (1,2,1,1,1,1,2,1)        & (1,2^2,1,1,1,1,1,1)               \\
		                       & bf_2'               & 2. (1,2,1,1,1,1,1,2)        & (1,1,2^2,1,1,1,1,1)               \\
		                       & cf_1                & 4. (1,1,2,1,1,1,\bar{2},1)  &                                   \\
		                       & cf_2                & 4. (1,1,2,1,1,1,1,\bar{2})  &                                   \\
		                       & cf_1'               & 2. (1,1,2,1,1,1,2,1)        &                                   \\
		                       & cf_2'               & 2. (1,1,2,1,1,1,1,2)        &                                   \\
		\hline
		\end{array}$
	\end{tabular}
\begin{array}{|c|D{.}{\times}{28}|c|}
		\hline
		\text{Model~\hyperref[model:r19]{r19}} & \mc{\text{Quantum Numbers}}                                     & \text{Fields}      \\
		\hline
		ab                                     & 1. (4,\bar{2},1,1,1,1,1,1,1,1,1,1,1)                            & F_L^i(Q_L,L_L)     \\
		ab'                                    & 2. (4,2,1,1,1,1,1,1,1,1,1,1,1)                                  & F_L^i(Q_L,L_L)     \\
		ad                                     & 1. (4,1,1,\bar{2},1,1,1,1,1,1,1,1,1)                            & F_R^{c'i}(Q_R,L_R) \\
		ac'                                    & 4. (\bar{4},1,\bar{2},1,1,1,1,1,1,1,1,1,1)                      & F_R^i(Q_R,L_R)     \\
		b_{\overline{\yng(1,1)_{}}}            & 12. (1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1,1,1,1,1,1,1,1,1,1) & S_L^i              \\
		c_{\overline{\yng(1,1)_{}}}            & 24. (1,1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1,1,1,1,1,1,1,1,1) & S_R^i              \\
		d_{\overline{\yng(1,1)_{}}}            & 24. (1,1,1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1,1,1,1,1,1,1,1) & S_R^i              \\
		b_{\yng(2)}                            & 2. (1,3_{\yng(2)},1,1,1,1,1,1,1,1,1,1,1)                        & T_L^i              \\
		cd                                     & 1. (1,1,2,\bar{2},1,1,1,1,1,1,1,1,1)                            & \Delta ^i          \\
		cd'                                    & 12. (1,1,\bar{2},\bar{2},1,1,1,1,1,1,1,1,1)                     & \Delta ^i          \\
		bc                                     & 2. (1,\bar{2},2,1,1,1,1,1,1,1,1,1,1)                            & \Phi ^i(H_u,H_d)   \\
		bc'                                    & 10. (1,\bar{2},\bar{2},1,1,1,1,1,1,1,1,1,1)                     & \Phi ^i(H_u,H_d)   \\
		bd                                     & 2. (1,2,1,\bar{2},1,1,1,1,1,1,1,1,1)                            & \Xi ^{i}           \\
		bd'                                    & 9. (1,\bar{2},1,\bar{2},1,1,1,1,1,1,1,1,1)                      & \Xi ^{i}           \\
		bg_1                                   & 2. (1,\bar{2},1,1,1,1,1,2,1,1,1,1,1)                            & X_L^{i}            \\
		bg_2                                   & 2. (1,\bar{2},1,1,1,1,1,1,2,1,1,1,1)                            & X_L^{i}            \\
		bh_1                                   & 1. (1,2,1,1,1,1,1,1,1,\bar{4},1,1,1)                            & X_L^{i}            \\
		bg_1'                                  & 1. (1,\bar{2},1,1,1,1,1,\bar{2},1,1,1,1,1)                      & X_L^{i}            \\
		bg_2'                                  & 1. (1,\bar{2},1,1,1,1,1,1,\bar{2},1,1,1,1)                      & X_L^{i}            \\
		bh_1'                                  & 1. (1,2,1,1,1,1,1,1,1,4,1,1,1)                                  & X_L^{i}            \\
		ce                                     & 1. (1,1,\bar{2},1,2,1,1,1,1,1,1,1,1)                            & X_R^{i}            \\
		cf_2                                   & 1. (1,1,\bar{2},1,1,1,2,1,1,1,1,1,1)                            & X_R^{i}            \\
		cg_1                                   & 1. (1,1,\bar{2},1,1,1,1,2,1,1,1,1,1)                            & X_R^{i}            \\
		ch_4                                   & 1. (1,1,2,1,1,1,1,1,1,1,1,1,\bar{4})                            & X_R^{i}            \\
		ce'                                    & 2. (1,1,\bar{2},1,\bar{2},1,1,1,1,1,1,1,1)                      & X_R^{i}            \\
		cf_1'                                  & 2. (1,1,\bar{2},1,1,\bar{2},1,1,1,1,1,1,1)                      & X_R^{i}            \\
		cg_2'                                  & 1. (1,1,\bar{2},1,1,1,1,1,\bar{2},1,1,1,1)                      & X_R^{i}            \\
		ch_4'                                  & 1. (1,1,2,1,1,1,1,1,1,1,1,1,4)                                  & X_R^{i}            \\
		de                                     & 1. (1,1,1,\bar{2},2,1,1,1,1,1,1,1,1)                            & X_R^{i}            \\
		df_1                                   & 2. (1,1,1,\bar{2},1,2,1,1,1,1,1,1,1)                            & X_R^{i}            \\
		df_2                                   & 2. (1,1,1,\bar{2},1,1,2,1,1,1,1,1,1)                            & X_R^{i}            \\
		dg_1                                   & 1. (1,1,1,\bar{2},1,1,1,2,1,1,1,1,1)                            & X_R^{i}            \\
		dg_2                                   & 1. (1,1,1,\bar{2},1,1,1,1,2,1,1,1,1)                            & X_R^{i}            \\
		dh_2                                   & 1. (1,1,1,2,1,1,1,1,1,1,\bar{4},1,1)                            & X_R^{i}            \\
		df_1'                                  & 1. (1,1,1,\bar{2},1,\bar{2},1,1,1,1,1,1,1)                      & X_R^{i}            \\
		df_2'                                  & 1. (1,1,1,\bar{2},1,1,\bar{2},1,1,1,1,1,1)                      & X_R^{i}            \\
		dh_2'                                  & 1. (1,1,1,2,1,1,1,1,1,1,4,1,1)                                  & X_R^{i}            \\
		\hline
	\end{array}
\begin{tabular}{c}$\begin{array}{|c|c|D{.}{\times}{25}|c|}
		\hline \multicolumn{2}{|c|}{\text{Model~\hyperref[model:r19]{r19}}} & \multicolumn{2}{c|}{\SU(4)_{C}\times\SU(2)_{L}\times\SU(2)_{R_1}\times\SU(2)_{R_2}\times\SU(2)^5\times\USp(4)^4} \\
		\hline 
		\text{Confining Force} & \text{Intersection} & \mc{\text{Exotic Particle}}                & \text{Confined Particle Spectrum}   \\ 
		\hline
		\SU(2)_e               & ce                  & 1. (1,1,\bar{2},1,2,1,1,1,1,1,1,1,1)       & (1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1) \\
		                       & de                  & 1. (1,1,1,\bar{2},2,1,1,1,1,1,1,1,1)       & (1,1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1) \\
		                       & de'                 & 2. (1,1,1,\bar{2},\bar{2},1,1,1,1,1,1,1,1) &                                     \\
		\hline
		\SU(2)_f               & cf_1                & 2. (1,1,\bar{2},1,1,2,1,1,1,1,1,1,1)       & (1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1) \\
		                       & cf_2                & 2. (1,1,\bar{2},1,1,1,2,1,1,1,1,1,1)       & (1,1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1) \\
		                       & cf_1'               & 1. (1,1,\bar{2},1,1,\bar{2},1,1,1,1,1,1,1) &                                     \\ 
		                       & cf_2'               & 1. (1,1,\bar{2},1,1,1,\bar{2},1,1,1,1,1,1) &                                     \\
		                       & df_2                & 1. (1,1,1,\bar{2},1,1,2,1,1,1,1,1,1)       &                                     \\
		                       & df_1'               & 2. (1,1,1,\bar{2},1,\bar{2},1,1,1,1,1,1,1) &                                     \\
		\hline
		\SU(2)_g               & bg_1                & 2. (1,\bar{2},1,1,1,1,1,2,1,1,1,1,1)       & (1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1) \\
		                       & bg_2                & 2. (1,\bar{2},1,1,1,1,1,1,2,1,1,1,1)       & (1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1) \\
		                       & bg_1'               & 1. (1,\bar{2},1,1,1,1,1,\bar{2},1,1,1,1,1) & (1,1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1) \\
		                       & bg_2'               & 1. (1,\bar{2},1,1,1,1,1,1,\bar{2},1,1,1,1) &                                     \\ 
		                       & cg_1                & 1. (1,1,\bar{2},1,1,1,1,2,1,1,1,1,1)       &                                     \\ 
		                       & cg_2                & 1. (1,1,\bar{2},1,1,1,1,1,2,1,1,1,1)       &                                     \\ 
		                       & dg_1                & 1. (1,1,1,\bar{2},1,1,1,2,1,1,1,1,1)       &                                     \\
		                       & dg_2'               & 1. (1,1,1,\bar{2},1,1,1,1,\bar{2},1,1,1,1) &                                     \\
		\hline
		\USp(4)_h              & bh_1                & 1. (1,2,1,1,1,1,1,1,1,\bar{4},1,1,1)       & (1,2^2,1,1,1,1,1,1,1,1,1,1,1)       \\
		                       & bh_1'               & 1. (1,2,1,1,1,1,1,1,1,4,1,1,1)             & (1,1,2^2,1,1,1,1,1,1,1,1,1,1)       \\
		                       & ch_2                & 1. (1,1,2,1,1,1,1,1,1,1,\bar{4},1,1)       & (1,1,1,2^2,1,1,1,1,1,1,1,1,1)       \\
		                       & ch_2'               & 1. (1,1,2,1,1,1,1,1,1,1,4,1,1)             &                                     \\
		                       & dh_4                & 1. (1,1,1,2,1,1,1,1,1,1,1,1,\bar{4})       &                                     \\
		                       & dh_4'               & 1. (1,1,1,2,1,1,1,1,1,1,1,1,4)             &                                     \\
		\hline
		\end{array}$
	\end{tabular}
\begin{array}{|c|D{.}{\times}{28}|c|}
		\hline
		\text{Model~\hyperref[model:r20]{r20}} & \mc{\text{Quantum Numbers}}                                       & \text{Fields}        \\
		\hline
		ab                                     & 2. (\bar{4},2,1,1,1,1,1,1,1,1,1,1,1,1)                            & F_L^{c\, i}(Q_L,L_L) \\
		ab'                                    & 1. (\bar{4},\bar{2},1,1,1,1,1,1,1,1,1,1,1,1)                      & F_L^{c\, i}(Q_L,L_L) \\
		ad'                                    & 4. (4,1,1,2,1,1,1,1,1,1,1,1,1,1)                                  & F_R^{c'i}(Q_R,L_R)   \\
		ac'                                    & 1. (\bar{4},1,\bar{2},1,1,1,1,1,1,1,1,1,1,1)                      & F_R^i(Q_R,L_R)       \\
		b_{\overline{\yng(1,1)_{}}}            & 8. (1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1,1,1,1,1,1,1,1,1,1,1)  & S_L^i                \\
		c_{\overline{\yng(1,1)_{}}}            & 24. (1,1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1,1,1,1,1,1,1,1,1,1) & S_R^i                \\
		d_{\yng(1,1)_{}}                       & 24. (1,1,1,1_{\yng(1,1)_{}},1,1,1,1,1,1,1,1,1,1)                  & S_R^i                \\
		cd                                     & 12. (1,1,\bar{2},2,1,1,1,1,1,1,1,1,1,1)                           & \Delta ^i            \\
		cd'                                    & 1. (1,1,\bar{2},\bar{2},1,1,1,1,1,1,1,1,1,1)                      & \Delta ^i            \\
		bc                                     & 2. (1,2,\bar{2},1,1,1,1,1,1,1,1,1,1,1)                            & \Phi ^i(H_u,H_d)     \\
		bc'                                    & 8. (1,\bar{2},\bar{2},1,1,1,1,1,1,1,1,1,1,1)                      & \Phi ^i(H_u,H_d)     \\
		bd                                     & 6. (1,\bar{2},1,2,1,1,1,1,1,1,1,1,1,1)                            & \Xi ^{i}             \\
		bd'                                    & 2. (1,\bar{2},1,\bar{2},1,1,1,1,1,1,1,1,1,1)                      & \Xi ^{i}             \\
		bg_2                                   & 1. (1,\bar{2},1,1,1,1,1,1,1,2,1,1,1,1)                            & X_L^{i}              \\
		bh_3                                   & 1. (1,2,1,1,1,1,1,1,1,1,1,1,\bar{4},1)                            & X_L^{i}              \\
		bg_1'                                  & 2. (1,\bar{2},1,1,1,1,1,1,\bar{2},1,1,1,1,1)                      & X_L^{i}              \\
		bh_3'                                  & 1. (1,2,1,1,1,1,1,1,1,1,1,1,4,1)                                  & X_L^{i}              \\
		ce_1                                   & 1. (1,1,\bar{2},1,2,1,1,1,1,1,1,1,1,1)                            & X_R^{i}              \\
		ce_2                                   & 2. (1,1,\bar{2},1,1,2,1,1,1,1,1,1,1,1)                            & X_R^{i}              \\
		cf_1                                   & 1. (1,1,\bar{2},1,1,1,2,1,1,1,1,1,1,1)                            & X_R^{i}              \\
		cf_2                                   & 2. (1,1,\bar{2},1,1,1,1,2,1,1,1,1,1,1)                            & X_R^{i}              \\
		ch_1                                   & 1. (1,1,2,1,1,1,1,1,1,1,\bar{4},1,1,1)                            & X_R^{i}              \\
		cf_1'                                  & 2. (1,1,\bar{2},1,1,1,\bar{2},1,1,1,1,1,1,1)                      & X_R^{i}              \\
		cf_2'                                  & 1. (1,1,\bar{2},1,1,1,1,\bar{2},1,1,1,1,1,1)                      & X_R^{i}              \\
		cg_1'                                  & 1. (1,1,\bar{2},1,1,1,1,1,\bar{2},1,1,1,1,1)                      & X_R^{i}              \\
		cg_2'                                  & 1. (1,1,\bar{2},1,1,1,1,1,1,\bar{2},1,1,1,1)                      & X_R^{i}              \\
		ch_1'                                  & 1. (1,1,2,1,1,1,1,1,1,1,4,1,1,1)                                  & X_R^{i}              \\
		de_1                                   & 2. (1,1,1,2,\bar{2},1,1,1,1,1,1,1,1,1)                            & X_R^{i}              \\
		de_2                                   & 1. (1,1,1,2,1,\bar{2},1,1,1,1,1,1,1,1)                            & X_R^{i}              \\
		df_1                                   & 1. (1,1,1,2,1,1,\bar{2},1,1,1,1,1,1,1)                            & X_R^{i}              \\
		df_2                                   & 2. (1,1,1,2,1,1,1,\bar{2},1,1,1,1,1,1)                            & X_R^{i}              \\
		dg_2                                   & 1. (1,1,1,2,1,1,1,1,1,\bar{2},1,1,1,1)                            & X_R^{i}              \\
		dh_4                                   & 1. (1,1,1,\bar{2},1,1,1,1,1,1,1,1,1,4)                            & X_R^{i}              \\
		de_1'                                  & 1. (1,1,1,2,2,1,1,1,1,1,1,1,1,1)                                  & X_R^{i}              \\
		de_2'                                  & 2. (1,1,1,2,1,2,1,1,1,1,1,1,1,1)                                  & X_R^{i}              \\
		dg_1'                                  & 1. (1,1,1,2,1,1,1,1,2,1,1,1,1,1)                                  & X_R^{i}              \\
		dh_4'                                  & 1. (1,1,1,\bar{2},1,1,1,1,1,1,1,1,1,\bar{4})                      & X_R^{i}              \\
		\hline
	\end{array}
\begin{tabular}{c}$\begin{array}{|c|c|D{.}{\times}{27}|c|}
		\hline \multicolumn{2}{|c|}{\text{Model~\hyperref[model:r20]{r20}}} & \multicolumn{2}{c|}{\SU(4)_{C}\times\SU(2)_{L}\times\SU(2)_{R_1}\times\SU(2)_{R_2}\times\SU(2)^6\times\USp(4)^4} \\
		\hline 
		\text{Confining Force} & \text{Intersection} & \mc{\text{Exotic Particle}}                  & \text{Confined Particle Spectrum}     \\ 
		\hline
		\SU(2)_e     & ce_1                & 2. (1,1,2,1,\bar{2},1,1,1,1,1,1,1,1,1)       & (1,1,2^2,1,1,1,1,1,1,1,1,1,1,1)       \\
		             & ce_2                & 1. (1,1,2,1,1,\bar{2},1,1,1,1,1,1,1,1)       & (1,1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1) \\
		             & ce_1'               & 1. (1,1,2,1,2,1,1,1,1,1,1,1,1,1)             &                                       \\ 
		             & ce_2'               & 2. (1,1,2,1,1,2,1,1,1,1,1,1,1,1)             &                                       \\
		             & de_1                & 1. (1,1,1,\bar{2},2,1,1,1,1,1,1,1,1,1)       &                                       \\
		             & de_2                & 2. (1,1,1,\bar{2},1,2,1,1,1,1,1,1,1,1)       &                                       \\
		\hline
		\SU(2)_f     & cf_1                & 1. (1,1,2,1,1,1,\bar{2},1,1,1,1,1,1,1)       & (1,1,2^2,1,1,1,1,1,1,1,1,1,1,1)       \\
		             & cf_2                & 2. (1,1,2,1,1,1,1,\bar{2},1,1,1,1,1,1)       & (1,1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1) \\
		             & df_1                & 1. (1,1,1,\bar{2},1,1,2,1,1,1,1,1,1,1)       &                                       \\ 
		             & df_2                & 2. (1,1,1,\bar{2},1,1,1,2,1,1,1,1,1,1)       &                                       \\
		             & df_1'               & 2. (1,1,1,\bar{2},1,1,\bar{2},1,1,1,1,1,1,1) &                                       \\
		             & df_2'               & 1. (1,1,1,\bar{2},1,1,1,\bar{2},1,1,1,1,1,1) &                                       \\
		\hline
		\SU(2)_g     & bg_1'               & 2. (1,\bar{2},1,1,1,1,1,1,\bar{2},1,1,1,1,1) & (1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1,1) \\
		             & bg_2                & 1. (1,\bar{2},1,1,1,1,1,1,1,2,1,1,1,1)       & (1,1,2^2,1,1,1,1,1,1,1,1,1,1,1)       \\
		             & cg_2                & 1. (1,1,2,1,1,1,1,1,1,\bar{2},1,1,1,1)       & (1,1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1) \\
		             & cg_1'               & 1. (1,1,2,1,1,1,1,1,2,1,1,1,1,1)             &                                       \\ 
		             & dg_1'               & 1. (1,1,1,\bar{2},1,1,1,1,\bar{2},1,1,1,1,1) &                                       \\ 
		             & dg_2'               & 1. (1,1,1,\bar{2},1,1,1,1,1,\bar{2},1,1,1,1) &                                       \\ 
		\hline
		\USp(4)_h    & bh_3                & 1. (1,2,1,1,1,1,1,1,1,1,1,1,\bar{4},1)       & (1,2^2,1,1,1,1,1,1,1,1,1,1,1,1)       \\
		             & bh_3'               & 1. (1,2,1,1,1,1,1,1,1,1,1,1,4,1)             & (1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1) \\
		             & ch_4                & 1. (1,1,\bar{2},1,1,1,1,1,1,1,1,1,1,4)       & (1,1,1,2^2,1,1,1,1,1,1,1,1,1,1)       \\
		             & ch_4'               & 1. (1,1,\bar{2},1,1,1,1,1,1,1,1,1,1,\bar{4}) &                                       \\ 
		             & dh_1                & 1. (1,1,1,2,1,1,1,1,1,1,\bar{4},1,1,1)       &                                       \\
		             & dh_1'               & 1. (1,1,1,2,1,1,1,1,1,1,4,1,1,1)             &                                       \\ 
		\hline
		\end{array}$
	\end{tabular}
\begin{array}{|c|D{.}{\times}{18}|c|}
		\hline
		\text{Model~\hyperref[model:r22]{r22}} & \mc{\text{Quantum Numbers}}                     & \text{Fields}      \\
		\hline
		ab'                                    & 3. (4,2,1,1,1,1,1,1)                            & F_L^i(Q_L,L_L)     \\
		ad'                                    & 3. (4,1,1,2,1,1,1,1)                            & F_R^{c'i}(Q_R,L_R) \\
		ad                                     & 2. (\bar{4},1,1,2,1,1,1,1)                      & F_R^{'i}(Q_R,L_R)  \\
		ac                                     & 3. (\bar{4},1,2,1,1,1,1,1)                      & F_R^i(Q_R,L_R)     \\
		ac'                                    & 1. (\bar{4},1,\bar{2},1,1,1,1,1)                & F_R^i(Q_R,L_R)     \\
		b_{\yng(1,1)_{}}                       & 4. (1,1_{\yng(1,1)_{}},1,1,1,1,1,1)             & S_L^i              \\
		c_{\yng(1,1)_{}}                       & 15. (1,1,1_{\yng(1,1)_{}},1,1,1,1,1)            & S_R^i              \\
		d_{\yng(1,1)_{}}                       & 96. (1,1,1,1_{\yng(1,1)_{}},1,1,1,1)            & S_R^i              \\
		c_{\overline{\yng(2)}}                 & 3. (1,1,\bar{3}_{\overline{\yng(2)}},1,1,1,1,1) & T_R^i              \\
		d_{\yng(2)}                            & 24. (1,1,1,3_{\yng(2)},1,1,1,1)                 & T_R^i              \\
		cd                                     & 7. (1,1,2,\bar{2},1,1,1,1)                      & \Delta ^i          \\
		cd'                                    & 33. (1,1,2,2,1,1,1,1)                           & \Delta ^i          \\
		bc                                     & 9. (1,2,\bar{2},1,1,1,1,1)                      & \Phi ^i(H_u,H_d)   \\
		bc'                                    & 3. (1,\bar{2},\bar{2},1,1,1,1,1)                & \Phi ^i(H_u,H_d)   \\
		bd                                     & 6. (1,\bar{2},1,2,1,1,1,1)                      & \Xi ^{i}           \\
		bd'                                    & 6. (1,\bar{2},1,\bar{2},1,1,1,1)                & \Xi ^{i}           \\
		ce_4                                   & 1. (1,1,\bar{2},1,1,1,1,8)                      & X_R^{i}            \\
		ce_4'                                  & 1. (1,1,\bar{2},1,1,1,1,\bar{8})                & X_R^{i}            \\
		de_1                                   & 1. (1,1,1,\bar{2},8,1,1,1)                      & X_R^{i}            \\
		de_3                                   & 1. (1,1,1,\bar{2},1,1,8,1)                      & X_R^{i}            \\
		de_1'                                  & 1. (1,1,1,\bar{2},\bar{8},1,1,1)                & X_R^{i}            \\
		de_3'                                  & 1. (1,1,1,\bar{2},1,1,\bar{8},1)                & X_R^{i}            \\
		\hline
	\end{array}
\begin{tabular}{c}$\begin{array}{|c|c|D{.}{\times}{16}|c|}
		\hline \multicolumn{1}{|c|}{\text{Model~\hyperref[model:r22]{r22}}} & \multicolumn{3}{c|}{\SU(4)_{C}\times\SU(2)_{L}\times\SU(2)_{R_1}\times\SU(2)_{R_2}\times\USp(8)^4} \\
		\hline 
		\text{Force} & \text{Intersection} & \mc{\text{Exotic Particle}}      & \text{Confined Spectrum} \\ 
		\hline
		\USp(8)_e              & ce_1                & 1. (1,1,\bar{2},1,8,1,1,1)       & (1,1,\bar{2}^2,1,1,1,1,1)         \\
		                       & ce_3                & 1. (1,1,\bar{2},1,1,1,8,1)       & (1,1,1,\bar{2}^2,1,1,1,1)         \\
		                       & ce_1'               & 1. (1,1,\bar{2},1,\bar{8},1,1,1) &                                   \\ 
		                       & ce_3'               & 1. (1,1,\bar{2},1,1,1,\bar{8},1) &                                   \\
		                       & de_4                & 1. (1,1,1,\bar{2},1,1,1,8)       &                                   \\
		                       & de_4'               & 1. (1,1,1,\bar{2},1,1,1,\bar{8}) &                                   \\
		\hline
		\end{array}$
	\end{tabular}
\begin{array}{|c|D{.}{\times}{23}|c|}
		\hline
		\text{Model~\hyperref[model:r25]{r25}} & \mc{\text{Quantum Numbers}}                                 & \text{Fields}     \\
		\hline
		ab'                                    & 3. (4,2,1,1,1,1,1,1,1,1,1)                                  & F_L^i(Q_L,L_L)    \\
		ad                                     & 1. (\bar{4},1,1,2,1,1,1,1,1,1,1)                            & F_R^{'i}(Q_R,L_R) \\
		ac'                                    & 2. (\bar{4},1,\bar{2},1,1,1,1,1,1,1,1)                      & F_R^i(Q_R,L_R)    \\
		b_{\overline{\yng(1,1)_{}}}            & 10. (1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1,1,1,1,1,1,1,1) & S_L^i             \\
		c_{\overline{\yng(1,1)_{}}}            & 40. (1,1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1,1,1,1,1,1,1) & S_R^i             \\
		d_{\yng(1,1)_{}}                       & 40. (1,1,1,1_{\yng(1,1)_{}},1,1,1,1,1,1,1)                  & S_R^i             \\
		cd                                     & 24. (1,1,\bar{2},2,1,1,1,1,1,1,1)                           & \Delta ^i         \\
		cd'                                    & 4. (1,1,\bar{2},\bar{2},1,1,1,1,1,1,1)                      & \Delta ^i         \\
		bc                                     & 4. (1,2,\bar{2},1,1,1,1,1,1,1,1)                            & \Phi ^i(H_u,H_d)  \\
		bc'                                    & 4. (1,\bar{2},\bar{2},1,1,1,1,1,1,1,1)                      & \Phi ^i(H_u,H_d)  \\
		bd                                     & 2. (1,\bar{2},1,2,1,1,1,1,1,1,1)                            & \Xi ^{i}          \\
		be                                     & 2. (1,\bar{2},1,1,2,1,1,1,1,1,1)                            & X_L^{i}           \\
		bf_1                                   & 2. (1,\bar{2},1,1,1,2,1,1,1,1,1)                            & X_L^{i}           \\
		bf_2                                   & 2. (1,\bar{2},1,1,1,1,2,1,1,1,1)                            & X_L^{i}           \\
		bg_4                                   & 1. (1,\bar{2},1,1,1,1,1,1,1,1,8)                            & X_L^{i}           \\
		be'                                    & 2. (1,\bar{2},1,1,\bar{2},1,1,1,1,1,1)                      & X_L^{i}           \\
		bf_1'                                  & 2. (1,\bar{2},1,1,1,\bar{2},1,1,1,1,1)                      & X_L^{i}           \\
		bf_2'                                  & 2. (1,\bar{2},1,1,1,1,\bar{2},1,1,1,1)                      & X_L^{i}           \\
		bg_4'                                  & 1. (1,\bar{2},1,1,1,1,1,1,1,1,\bar{8})                      & X_L^{i}           \\
		cf_1                                   & 2. (1,1,\bar{2},1,1,2,1,1,1,1,1)                            & X_R^{i}           \\
		cf_2                                   & 2. (1,1,\bar{2},1,1,1,2,1,1,1,1)                            & X_R^{i}           \\
		cg_2                                   & 1. (1,1,2,1,1,1,1,1,\bar{8},1,1)                            & X_R^{i}           \\
		ce'                                    & 2. (1,1,\bar{2},1,\bar{2},1,1,1,1,1,1)                      & X_R^{i}           \\
		cg_2'                                  & 1. (1,1,2,1,1,1,1,1,8,1,1)                                  & X_R^{i}           \\
		de                                     & 2. (1,1,1,2,\bar{2},1,1,1,1,1,1)                            & X_R^{i}           \\
		df_1                                   & 4. (1,1,1,2,1,\bar{2},1,1,1,1,1)                            & X_R^{i}           \\
		df_2                                   & 4. (1,1,1,2,1,1,\bar{2},1,1,1,1)                            & X_R^{i}           \\
		dg_3                                   & 1. (1,1,1,\bar{2},1,1,1,1,1,8,1)                            & X_R^{i}           \\
		de'                                    & 4. (1,1,1,2,2,1,1,1,1,1,1)                                  & X_R^{i}           \\
		df_1'                                  & 2. (1,1,1,2,1,2,1,1,1,1,1)                                  & X_R^{i}           \\
		df_2'                                  & 2. (1,1,1,2,1,1,2,1,1,1,1)                                  & X_R^{i}           \\
		dg_3'                                  & 1. (1,1,1,\bar{2},1,1,1,1,1,\bar{8},1)                      & X_R^{i}           \\
		\hline
	\end{array}
\begin{tabular}{c}$\begin{array}{|c|c|D{.}{\times}{22}|c|}
		\hline \multicolumn{1}{|c|}{\text{Model~\hyperref[model:r25]{r25}}} & \multicolumn{3}{c|}{\SU(4)_{C}\times\SU(2)_{L}\times\SU(2)_{R_1}\times\SU(2)_{R_2}\times\SU(2)^3\times\USp(8)^4} \\
		\hline 
		\text{Force} & \text{Sector} & \mc{\text{Exotic Particle}}            & \text{Confined Spectrum} \\
		\hline\SU(2)_e         & be                  & 2. (1,\bar{2},1,1,2,1,1,1,1,1,1)       & (1,\bar{2}^2,1,1,1,1,1,1,1,1,1)   \\
		                       & be'                 & 2. (1,\bar{2},1,1,\bar{2},1,1,1,1,1,1) & (1,1,\bar{2}^2,1,1,1,1,1,1,1,1)   \\
		                       & ce'                 & 2. (1,1,\bar{2},1,\bar{2},1,1,1,1,1,1) & (1,1,1,2^2,1,1,1,1,1,1,1)         \\
		                       & de                  & 2. (1,1,1,2,\bar{2},1,1,1,1,1,1)       &                                   \\
		                       & de'                 & 4. (1,1,1,2,2,1,1,1,1,1,1)             &                                   \\
		\hline\SU(2)_f         & bf_1                & 2. (1,\bar{2},1,1,1,2,1,1,1,1,1)       & (1,\bar{2}^2,1,1,1,1,1,1,1,1,1)   \\
		                       & bf_2                & 2. (1,\bar{2},1,1,1,1,2,1,1,1,1)       & (1,1,\bar{2}^2,1,1,1,1,1,1,1,1)   \\
		                       & bf_1'               & 2. (1,\bar{2},1,1,1,\bar{2},1,1,1,1,1) & (1,1,1,2^2,1,1,1,1,1,1,1)         \\
		                       & bf_2'               & 2. (1,\bar{2},1,1,1,1,\bar{2},1,1,1,1) &                                   \\
		                       & cf_1                & 2. (1,1,\bar{2},1,1,2,1,1,1,1,1)       &                                   \\
		                       & cf_2                & 2. (1,1,\bar{2},1,1,1,2,1,1,1,1)       &                                   \\
		                       & df_1                & 4. (1,1,1,2,1,\bar{2},1,1,1,1,1)       &                                   \\
		                       & df_2                & 4. (1,1,1,2,1,1,\bar{2},1,1,1,1)       &                                   \\
		                       & df_1'               & 2. (1,1,1,2,1,2,1,1,1,1,1)             &                                   \\
		                       & df_2'               & 2. (1,1,1,2,1,1,2,1,1,1,1)             &                                   \\
		\hline\USp(8)_g        & bg_4                & 1. (1,\bar{2},1,1,1,1,1,1,1,1,8)       & (1,\bar{2}^2,1,1,1,1,1,1,1,1,1)   \\
		                       & bg_4'               & 1. (1,\bar{2},1,1,1,1,1,1,1,1,\bar{8}) & (1,1,2^2,1,1,1,1,1,1,1,1)         \\
		                       & cg_2                & 1. (1,1,2,1,1,1,1,1,\bar{8},1,1)       & (1,1,1,\bar{2}^2,1,1,1,1,1,1,1)   \\
		                       & cg_2'               & 1. (1,1,2,1,1,1,1,1,8,1,1)             &                                   \\
		                       & dg_3                & 1. (1,1,1,\bar{2},1,1,1,1,1,8,1)       &                                   \\
		                       & dg_3'               & 1. (1,1,1,\bar{2},1,1,1,1,1,\bar{8},1) &                                   \\\hline
		\end{array}$
	\end{tabular}
\begin{array}{|c|D{.}{\times}{24}|c|}
		\hline
		\text{Model~\hyperref[model:r26]{r26}} & \mc{\text{Quantum Numbers}}                                 & \text{Fields}        \\
		\hline
		ab'                                    & 1. (\bar{4},\bar{2},1,1,1,1,1,1,1,1,1)                      & F_L^{c\, i}(Q_L,L_L) \\
		ab                                     & 4. (4,\bar{2},1,1,1,1,1,1,1,1,1)                            & F_L^i(Q_L,L_L)       \\
		ad                                     & 1. (\bar{4},1,1,2,1,1,1,1,1,1,1)                            & F_R^{'i}(Q_R,L_R)    \\
		ac                                     & 2. (\bar{4},1,2,1,1,1,1,1,1,1,1)                            & F_R^i(Q_R,L_R)       \\
		b_{\overline{\yng(1,1)_{}}}            & 48. (1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1,1,1,1,1,1,1,1) & S_L^i                \\
		c_{\yng(1,1)_{}}                       & 2. (1,1,1_{\yng(1,1)_{}},1,1,1,1,1,1,1,1)                   & S_R^i                \\
		d_{\overline{\yng(1,1)_{}}}            & 4. (1,1,1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1,1,1,1,1,1)  & S_R^i                \\
		b_{\overline{\yng(2)}}                 & 4. (1,\bar{3}_{\overline{\yng(2)}},1,1,1,1,1,1,1,1,1)       & T_L^i                \\
		cd'                                    & 2. (1,1,\bar{2},\bar{2},1,1,1,1,1,1,1)                      & \Delta ^i            \\
		bc                                     & 4. (1,2,\bar{2},1,1,1,1,1,1,1,1)                            & \Phi ^i(H_u,H_d)     \\
		bc'                                    & 3. (1,2,2,1,1,1,1,1,1,1,1)                                  & \Phi ^i(H_u,H_d)     \\
		bd                                     & 3. (1,2,1,\bar{2},1,1,1,1,1,1,1)                            & \Xi ^{i}             \\
		bf_1                                   & 2. (1,\bar{2},1,1,1,4,1,1,1,1,1)                            & X_L^{i}              \\
		bf_2                                   & 1. (1,\bar{2},1,1,1,1,4,1,1,1,1)                            & X_L^{i}              \\
		bg_1                                   & 1. (1,\bar{2},1,1,1,1,1,4,1,1,1)                            & X_L^{i}              \\
		bg_2                                   & 2. (1,\bar{2},1,1,1,1,1,1,4,1,1)                            & X_L^{i}              \\
		bh_1                                   & 1. (1,\bar{2},1,1,1,1,1,1,1,4,1)                            & X_L^{i}              \\
		bh_2                                   & 2. (1,\bar{2},1,1,1,1,1,1,1,1,4)                            & X_L^{i}              \\
		bf_1'                                  & 1. (1,\bar{2},1,1,1,\bar{4},1,1,1,1,1)                      & X_L^{i}              \\
		bf_2'                                  & 2. (1,\bar{2},1,1,1,1,\bar{4},1,1,1,1)                      & X_L^{i}              \\
		bg_1'                                  & 4. (1,\bar{2},1,1,1,1,1,\bar{4},1,1,1)                      & X_L^{i}              \\
		bg_2'                                  & 2. (1,\bar{2},1,1,1,1,1,1,\bar{4},1,1)                      & X_L^{i}              \\
		bh_1'                                  & 2. (1,\bar{2},1,1,1,1,1,1,1,\bar{4},1)                      & X_L^{i}              \\
		bh_2'                                  & 1. (1,\bar{2},1,1,1,1,1,1,1,1,\bar{4})                      & X_L^{i}              \\
		ch_1                                   & 1. (1,1,\bar{2},1,1,1,1,1,1,4,1)                            & X_R^{i}              \\
		cg_1'                                  & 2. (1,1,2,1,1,1,1,4,1,1,1)                                  & X_R^{i}              \\
		cg_2'                                  & 1. (1,1,2,1,1,1,1,1,4,1,1)                                  & X_R^{i}              \\
		ch_2'                                  & 1. (1,1,\bar{2},1,1,1,1,1,1,1,\bar{4})                      & X_R^{i}              \\
		df_2                                   & 2. (1,1,1,\bar{2},1,1,4,1,1,1,1)                            & X_R^{i}              \\
		df_1'                                  & 1. (1,1,1,\bar{2},1,\bar{4},1,1,1,1,1)                      & X_R^{i}              \\
		dg_1'                                  & 1. (1,1,1,2,1,1,1,4,1,1,1)                                  & X_R^{i}              \\
		\hline
	\end{array}
\begin{tabular}{c}$\begin{array}{|c|c|D{.}{\times}{22}|c|}
		\hline \multicolumn{1}{|c|}{\text{Model~\hyperref[model:r26]{r26}}} & \multicolumn{3}{c|}{\SU(4)_{C}\times\SU(2)_{L}\times\SU(2)_{R_1}\times\SU(2)_{R_2}\times\USp(4)\times\SU(4)^6} \\
		\hline 
		\text{Confining Force} & \text{Intersection} & \mc{\text{Exotic Particle Spectrum}}            & \text{Confined Particle Spectrum} \\
		\hline\USp(4)_f        & bf_1                & 2. (1,\bar{2},1,1,1,4,1,1,1,1,1)       & (1,\bar{2}^2,1,1,1,1,1,1,1,1,1)   \\
		                       & bf_2                & 1. (1,\bar{2},1,1,1,1,4,1,1,1,1)       & (1,1,\bar{2}^2,1,1,1,1,1,1,1,1)   \\
		                       & bf_1'               & 1. (1,\bar{2},1,1,1,\bar{4},1,1,1,1,1) &                                   \\
		                       & bf_2'               & 2. (1,\bar{2},1,1,1,1,\bar{4},1,1,1,1) &                                   \\
		                       & cf_2                & 2. (1,1,\bar{2},1,1,1,4,1,1,1,1)       &                                   \\
		                       & cf_1'               & 1. (1,1,\bar{2},1,1,\bar{4},1,1,1,1,1) &                                   \\
		\hline\SU(4)_g         & bg_1                & 1. (1,\bar{2},1,1,1,1,1,4,1,1,1)       & (1,\bar{2}^2,1,1,1,1,1,1,1,1,1)   \\
		                       & bg_2                & 2. (1,\bar{2},1,1,1,1,1,1,4,1,1)       & (1,1,2^2,1,1,1,1,1,1,1,1)         \\
		                       & bg_1'               & 4. (1,\bar{2},1,1,1,1,1,\bar{4},1,1,1) & (1,1,1,2^2,1,1,1,1,1,1,1)         \\
		                       & bg_2'               & 2. (1,\bar{2},1,1,1,1,1,1,\bar{4},1,1) &                                   \\
		                       & cg_1'               & 1. (1,1,2,1,1,1,1,4,1,1,1)             &                                   \\
		                       & dg_1'               & 2. (1,1,1,2,1,1,1,4,1,1,1)             &                                   \\
		                       & dg_2'               & 1. (1,1,1,2,1,1,1,1,4,1,1)             &                                   \\
		\hline\SU(4)_h         & bh_1                & 1. (1,\bar{2},1,1,1,1,1,1,1,4,1)       & (1,\bar{2}^2,1,1,1,1,1,1,1,1,1)   \\
		                       & bh_2                & 2. (1,\bar{2},1,1,1,1,1,1,1,1,4)       & (1,1,1,\bar{2}^2,1,1,1,1,1,1,1)   \\
		                       & bh_1'               & 2. (1,\bar{2},1,1,1,1,1,1,1,\bar{4},1) &                                   \\
		                       & bh_2'               & 1. (1,\bar{2},1,1,1,1,1,1,1,1,\bar{4}) &                                   \\
		                       & dh_1                & 1. (1,1,1,\bar{2},1,1,1,1,1,4,1)       &                                   \\
		                       & dh_2'               & 1. (1,1,1,\bar{2},1,1,1,1,1,1,\bar{4}) &                                   \\\hline
		\end{array}$
	\end{tabular}
\begin{array}{|c|D{.}{\times}{31}|c|}
		\hline
		\text{Model~\hyperref[model:r29]{r29}} & \mc{\text{Quantum Numbers}}                                         & \text{Fields}        \\
		\hline
		ab                                     & 3. (4,\bar{2},1,1,1,1,1,1,1,1,1,1,1,1,1)                            & F_L^i(Q_L,L_L)       \\
		ac                                     & 1. (4,1,\bar{2},1,1,1,1,1,1,1,1,1,1,1,1)                            & F_R^{c\, i}(Q_R,L_R) \\
		ad                                     & 2. (4,1,1,\bar{2},1,1,1,1,1,1,1,1,1,1,1)                            & F_R^{c'i}(Q_R,L_R)   \\
		ac'                                    & 6. (\bar{4},1,\bar{2},1,1,1,1,1,1,1,1,1,1,1,1)                      & F_R^i(Q_R,L_R)       \\
		b_{\overline{\yng(1,1)_{}}}            & 4. (1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1,1,1,1,1,1,1,1,1,1,1,1)  & S_L^i                \\
		c_{\overline{\yng(1,1)_{}}}            & 60. (1,1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1,1,1,1,1,1,1,1,1,1,1) & S_R^i                \\
		c_{\overline{\yng(2)}}                 & 6. (1,1,\bar{3}_{\overline{\yng(2)}},1,1,1,1,1,1,1,1,1,1,1,1)       & T_R^i                \\
		cd'                                    & 3. (1,1,2,2,1,1,1,1,1,1,1,1,1,1,1)                                  & \Delta ^i            \\
		bc                                     & 3. (1,\bar{2},2,1,1,1,1,1,1,1,1,1,1,1,1)                            & \Phi ^i(H_u,H_d)     \\
		bc'                                    & 5. (1,2,2,1,1,1,1,1,1,1,1,1,1,1,1)                                  & \Phi ^i(H_u,H_d)     \\
		bd'                                    & 1. (1,2,1,2,1,1,1,1,1,1,1,1,1,1,1)                                  & \Xi ^{i}             \\
		bf_1                                   & 1. (1,2,1,1,1,\bar{2},1,1,1,1,1,1,1,1,1)                            & X_L^{i}              \\
		bg_2                                   & 2. (1,\bar{2},1,1,1,1,1,1,4,1,1,1,1,1,1)                            & X_L^{i}              \\
		be'                                    & 1. (1,2,1,1,2,1,1,1,1,1,1,1,1,1,1)                                  & X_L^{i}              \\
		bf_2'                                  & 1. (1,2,1,1,1,1,2,1,1,1,1,1,1,1,1)                                  & X_L^{i}              \\
		bg_1'                                  & 2. (1,\bar{2},1,1,1,1,1,\bar{4},1,1,1,1,1,1,1)                      & X_L^{i}              \\
		ce                                     & 1. (1,1,\bar{2},1,2,1,1,1,1,1,1,1,1,1,1)                            & X_R^{i}              \\
		cf_1                                   & 2. (1,1,\bar{2},1,1,2,1,1,1,1,1,1,1,1,1)                            & X_R^{i}              \\
		cf_2                                   & 1. (1,1,\bar{2},1,1,1,2,1,1,1,1,1,1,1,1)                            & X_R^{i}              \\
		cg_1                                   & 4. (1,1,\bar{2},1,1,1,1,4,1,1,1,1,1,1,1)                            & X_R^{i}              \\
		cg_2                                   & 2. (1,1,\bar{2},1,1,1,1,1,4,1,1,1,1,1,1)                            & X_R^{i}              \\
		ch_1                                   & 2. (1,1,\bar{2},1,1,1,1,1,1,4,1,1,1,1,1)                            & X_R^{i}              \\
		ch_2                                   & 2. (1,1,\bar{2},1,1,1,1,1,1,1,4,1,1,1,1)                            & X_R^{i}              \\
		ci_2                                   & 1. (1,1,2,1,1,1,1,1,1,1,1,1,\bar{4},1,1)                            & X_R^{i}              \\
		ce'                                    & 2. (1,1,\bar{2},1,\bar{2},1,1,1,1,1,1,1,1,1,1)                      & X_R^{i}              \\
		cf_1'                                  & 1. (1,1,\bar{2},1,1,\bar{2},1,1,1,1,1,1,1,1,1)                      & X_R^{i}              \\
		cf_2'                                  & 2. (1,1,\bar{2},1,1,1,\bar{2},1,1,1,1,1,1,1,1)                      & X_R^{i}              \\
		cg_1'                                  & 2. (1,1,\bar{2},1,1,1,1,\bar{4},1,1,1,1,1,1,1)                      & X_R^{i}              \\
		cg_2'                                  & 4. (1,1,\bar{2},1,1,1,1,1,\bar{4},1,1,1,1,1,1)                      & X_R^{i}              \\
		ch_1'                                  & 2. (1,1,\bar{2},1,1,1,1,1,1,\bar{4},1,1,1,1,1)                      & X_R^{i}              \\
		ch_2'                                  & 2. (1,1,\bar{2},1,1,1,1,1,1,1,\bar{4},1,1,1,1)                      & X_R^{i}              \\
		ci_2'                                  & 1. (1,1,2,1,1,1,1,1,1,1,1,1,4,1,1)                                  & X_R^{i}              \\
		dh_2                                   & 1. (1,1,1,2,1,1,1,1,1,1,\bar{4},1,1,1,1)                            & X_R^{i}              \\
		dg_1'                                  & 1. (1,1,1,\bar{2},1,1,1,\bar{4},1,1,1,1,1,1,1)                      & X_R^{i}              \\
		dg_2'                                  & 1. (1,1,1,\bar{2},1,1,1,1,\bar{4},1,1,1,1,1,1)                      & X_R^{i}              \\
		dh_1'                                  & 1. (1,1,1,2,1,1,1,1,1,4,1,1,1,1,1)                                  & X_R^{i}              \\
		\hline
	\end{array}
\begin{tabular}{c}$\begin{array}{|c|c|D{.}{\times}{29}|c|}
		\hline \multicolumn{2}{|c|}{\text{Model~\hyperref[model:r29]{r29}}} & \multicolumn{2}{c|}{\SU(4)_{C}\times\SU(2)_{L}\times\SU(2)_{R_1}\times\SU(2)_{R_2}\times\SU(2)^3\times\SU(4)^4\times\USp(4)^4} \\
		\hline 
		\text{Confining Force}    & \text{Intersection} & \mc{\text{Exotic Particle}}                    & \text{Confined Particle Spectrum}       \\
		\hline\SU(2)_e  & be'                 & 1. (1,2,1,1,2,1,1,1,1,1,1,1,1,1,1)             & (1,2^2,1,1,1,1,1,1,1,1,1,1,1,1,1)       \\
		                & de                  & 1. (1,1,1,\bar{2},2,1,1,1,1,1,1,1,1,1,1)       & (1,1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1) \\
		                & de'                 & 2. (1,1,1,\bar{2},\bar{2},1,1,1,1,1,1,1,1,1,1) &                                         \\
		\hline\SU(2)_f  & bf_1                & 1. (1,2,1,1,1,\bar{2},1,1,1,1,1,1,1,1,1)       & (1,2^2,1,1,1,1,1,1,1,1,1,1,1,1,1)       \\
		                & bf_2'               & 1. (1,2,1,1,1,1,2,1,1,1,1,1,1,1,1)             & (1,1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1) \\
		                & df_1                & 2. (1,1,1,\bar{2},1,2,1,1,1,1,1,1,1,1,1)       &                                         \\
		                & df_2                & 1. (1,1,1,\bar{2},1,1,2,1,1,1,1,1,1,1,1)       &                                         \\
		                & df_1'               & 1. (1,1,1,\bar{2},1,\bar{2},1,1,1,1,1,1,1,1,1) &                                         \\
		                & df_2'               & 2. (1,1,1,\bar{2},1,1,\bar{2},1,1,1,1,1,1,1,1) &                                         \\
		\hline\SU(4)_g  & bg_2                & 2. (1,\bar{2},1,1,1,1,1,1,4,1,1,1,1,1,1)       & (1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1,1,1) \\
		                & bg_1'               & 2. (1,\bar{2},1,1,1,1,1,\bar{4},1,1,1,1,1,1,1) & (1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1,1) \\
		                & cg_1'               & 1. (1,1,\bar{2},1,1,1,1,\bar{4},1,1,1,1,1,1,1) & (1,1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1) \\
		                & cg_2'               & 1. (1,1,\bar{2},1,1,1,1,1,\bar{4},1,1,1,1,1,1) &                                         \\
		                & dg_1                & 4. (1,1,1,\bar{2},1,1,1,4,1,1,1,1,1,1,1)       &                                         \\
		                & dg_2                & 2. (1,1,1,\bar{2},1,1,1,1,4,1,1,1,1,1,1)       &                                         \\
		                & dg_1'               & 2. (1,1,1,\bar{2},1,1,1,\bar{4},1,1,1,1,1,1,1) &                                         \\
		                & dg_2'               & 4. (1,1,1,\bar{2},1,1,1,1,\bar{4},1,1,1,1,1,1) &                                         \\
		\hline\SU(4)_h  & ch_2                & 1. (1,1,2,1,1,1,1,1,1,1,\bar{4},1,1,1,1)       & (1,1,2^2,1,1,1,1,1,1,1,1,1,1,1,1)       \\
		                & ch_1'               & 1. (1,1,2,1,1,1,1,1,1,4,1,1,1,1,1)             & (1,1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1) \\
		                & dh_1                & 2. (1,1,1,\bar{2},1,1,1,1,1,4,1,1,1,1,1)       & (1,1,1,2^2,1,1,1,1,1,1,1,1,1,1,1)       \\
		                & dh_2                & 2. (1,1,1,\bar{2},1,1,1,1,1,1,4,1,1,1,1)       &                                         \\
		                & dh_1'               & 2. (1,1,1,\bar{2},1,1,1,1,1,\bar{4},1,1,1,1,1) &                                         \\
		                & dh_2'               & 2. (1,1,1,\bar{2},1,1,1,1,1,1,\bar{4},1,1,1,1) &                                         \\
		\hline\USp(4)_i & di_2                & 1. (1,1,1,2,1,1,1,1,1,1,1,1,\bar{4},1,1)       & (1,1,1,2^2,1,1,1,1,1,1,1,1,1,1,1)       \\
		                & di_2'               & 1. (1,1,1,2,1,1,1,1,1,1,1,1,4,1,1)             &                                         \\\hline
		\end{array}$
	\end{tabular}
\begin{array}{|c|D{.}{\times}{18}|c|}
		\hline
		\text{Model~\hyperref[model:r30]{r30}} & \mc{\text{Quantum Numbers}}                           & \text{Fields}     \\
		\hline
		ab                                     & 3. (4,\bar{2},1,1,1,1,1,1)                            & F_L^i(Q_L,L_L)    \\
		ad                                     & 2. (\bar{4},1,1,2,1,1,1,1)                            & F_R^{'i}(Q_R,L_R) \\
		ad'                                    & 3. (4,1,1,2,1,1,1,1)                                  & F_R^{'i}(Q_R,L_R) \\
		ac                                     & 1. (\bar{4},1,2,1,1,1,1,1)                            & F_R^i(Q_R,L_R)    \\
		ac'                                    & 3. (\bar{4},1,\bar{2},1,1,1,1,1)                      & F_R^i(Q_R,L_R)    \\
		b_{\overline{\yng(1,1)_{}}}            & 30. (1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1,1,1,1,1) & S_L^i             \\
		c_{\yng(1,1)_{}}                       & 20. (1,1,1_{\yng(1,1)_{}},1,1,1,1,1)                  & S_R^i             \\
		d_{\yng(1,1)_{}}                       & 40. (1,1,1,1_{\yng(1,1)_{}},1,1,1,1)                  & S_R^i             \\
		c_{\overline{\yng(2)}}                 & 6. (1,1,\bar{3}_{\overline{\yng(2)}},1,1,1,1,1)       & T_R^i             \\
		cd'                                    & 21. (1,1,2,2,1,1,1,1)                                 & \Delta ^i         \\
		bc                                     & 21. (1,\bar{2},2,1,1,1,1,1)                           & \Phi ^i(H_u,H_d)  \\
		bc'                                    & 6. (1,2,2,1,1,1,1,1)                                  & \Phi ^i(H_u,H_d)  \\
		bd                                     & 19. (1,\bar{2},1,2,1,1,1,1)                           & \Xi ^{i}          \\
		bd'                                    & 2. (1,\bar{2},1,\bar{2},1,1,1,1)                      & \Xi ^{i}          \\
		be_3                                   & 1. (1,2,1,1,1,1,\overline{12},1)                      & X_L^{i}           \\
		be_3'                                  & 1. (1,2,1,1,1,1,12,1)                                 & X_L^{i}           \\
		ce_2                                   & 1. (1,1,\bar{2},1,1,12,1,1)                           & X_R^{i}           \\
		ce_2'                                  & 1. (1,1,\bar{2},1,1,\overline{12},1,1)                & X_R^{i}           \\
		de_1                                   & 1. (1,1,1,\bar{2},12,1,1,1)                           & X_R^{i}           \\
		de_1'                                  & 1. (1,1,1,\bar{2},\overline{12},1,1,1)                & X_R^{i}           \\
		\hline
	\end{array}
\begin{tabular}{c}$\begin{array}{|c|c|D{.}{\times}{17}|c|}
		\hline \multicolumn{1}{|c|}{\text{Model~\hyperref[model:r30]{r30}}} & \multicolumn{3}{c|}{\SU(4)_{C}\times\SU(2)_{L}\times\SU(2)_{R_1}\times\SU(2)_{R_2}\times\USp(12)^4} \\
		\hline 
		\text{Force} & \text{Sector} & \mc{\text{Exotic Particle}}            & \text{Confined Spectrum} \\
		\hline\USp(12)_e       & be_3                & 1. (1,2,1,1,1,1,\overline{12},1)       & (1,2^2,1,1,1,1,1,1)               \\
		                       & be_3'               & 1. (1,2,1,1,1,1,12,1)                  & (1,1,\bar{2}^2,1,1,1,1,1)         \\ 
		                       & ce_2                & 1. (1,1,\bar{2},1,1,12,1,1)            & (1,1,1,\bar{2}^2,1,1,1,1)         \\ 
		                       & ce_2'               & 1. (1,1,\bar{2},1,1,\overline{12},1,1) &                                   \\ 
		                       & de_1                & 1. (1,1,1,\bar{2},12,1,1,1)            &                                   \\ 
		                       & de_1'               & 1. (1,1,1,\bar{2},\overline{12},1,1,1) &                                   \\\hline
		\end{array}$
	\end{tabular}
